On the size of outerplanar graphs with positive Lin-Lu-Yau Ricci curvature

In this paper, extending a result of Brooks et.al. [arXiv:2403.04110], we show that if an outerplanar graph $G$ with minimum degree at least $2$ has positive Lin-Lu-Yau curvature on every vertex pair, then $G$ has at most $10$ vertices, and this upper bound is sharp.

==> G8.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

\node [bvertex, label={[font=\small] above:$v_1$}] (v1) at (-1,1) {};
\node [bvertex, label={[font=\small] above:$v_2$}] (v2) at (1,1) {};
\node [bvertex, label={[font=\small] below:$v_3$}] (v3) at (1,-1) {};
\node [bvertex, label={[font=\small] below:$v_4$}] (v4) at (-1,-1) {};
\node [bvertex, label={[font=\small] above:$w_1$}] (w1) at (0,2) {};
\node [bvertex, label={[font=\small] right:$w_2$}] (w2) at (2,0) {};
\node [bvertex, label={[font=\small] below:$w_3$}] (w3) at (0,-2) {};
\node [bvertex, label={[font=\small] left:$w_4$}] (w4) at (-2,0) {};


\draw (v1) -- (v2);
\draw (v2) -- (v3);
\draw (v3) -- (v4);
\draw (v4) -- (v1);
\draw (v1) -- (w1);
\draw (w1) -- (v2);
\draw (v2) -- (w2);
\draw (w2) -- (v3);
\draw (v3) -- (w3);
\draw (w3) -- (v4);
\draw (v4) -- (w4);
\draw (w4) -- (v1);


\end{tikzpicture}	

==> Lemma2_i.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

\node [bvertex, label={[font=\small] below:$x$}] (x) at (-1,0) {};
\node [bvertex, label={[font=\small] below:$y$}, label={[font=\small] above:$1$}] (y) at (1,0) {};
\node [bvertex, label={[font=\small] above:$u_1$}, label={[font=\small] below:$1$}] (u1) at (0,1.73) {};
\node [bvertex, label={[font=\small] above:$u_2$}, label={[font=\small] below:$3$}] (u2) at (2,1.73) {};
\node [bvertex, label={[font=\small] below:$u_3$}, label={[font=\small] above:$3$}] (u3) at (3,0) {};
\node [bvertex, label={[font=\small] above:$x'$}, label={[font=\small] below:$4$}] (x') at (-2,1.73) {};

\draw (x) -- (y);
\draw (x) -- (u1);
\draw (y) -- (u1);
\draw (u2) -- (u1);
\draw (y) -- (u2);
\draw (y) -- (u3);
\draw (x) -- (x');

\end{tikzpicture}	

==> Lemma2_ii.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

\node [bvertex, label={[font=\small] below:$x$}] (x) at (-1,0) {};
\node [bvertex, label={[font=\small] below:$y$}, label={[font=\small] above:$c_x-c_y$}] (y) at (1,0) {};
\node [bvertex, label={[font=\small] above:$u_1$}, label={[font=\small] below:$c_x-c_y$}] (u1) at (0,1.73) {};
\node [bvertex, label={[font=\small] above:$u_2$}, label={[font=\small] below:$c_y$}] (u2) at (2,1.73) {};
\node [bvertex, label={[font=\small] below:$u_3$}, label={[font=\small] above:$c_y$}] (u3) at (3,0) {};
\node [label={[font=\small] above:$......$}] (uk'') at (2,-1.73) {};

\node [bvertex, label={[font=\small] below:$u_{k-1}$}, label={[font=\small] above:$c_x-c_y$}] (uk') at (0,-1.73) {};

\draw (x) -- (y);
\draw (x) -- (u1);
\draw (y) -- (u1);
\draw (u2) -- (u1);
\draw (y) -- (u2);
\draw (y) -- (u3);
\draw (x) -- (uk');
\draw (y) -- (uk');


\end{tikzpicture}	
